Quantum Programming with Inductive Datatypes: Causality and Affine Type Theory

Inductive datatypes in programming languages allow users to define useful data structures such as natural numbers, lists, trees, and others. In this paper we show how inductive datatypes may be added to the quantum programming language QPL. We construct a sound categorical model for the language and by doing so we provide the first detailed semantic treatment of user-defined inductive datatypes in quantum programming. We also show our denotational interpretation is invariant with respect to big-step reduction, thereby establishing another novel result for quantum programming. Compared to classical programming, this property is considerably more difficult to prove and we demonstrate its usefulness by showing how it immediately implies computational adequacy at all types. To further cement our results, our semantics is entirely based on a physically natural model of von Neumann algebras, which are mathematical structures used by physicists to study quantum mechanics.

==> tikz/adjunctions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7, 0.15) {};
		\node [style=none] (1) at (-1.125, 0) {$\Set$};
		\node [style=none] (2) at (1.675, 0) {$\VV$};
		\node [style=none] (3) at (1.3, 0.15) {};
		\node [style=scaled] (4) at (0.3, 0.375) {$F$};
		\node [style=none] (5) at (-0.7, -0.15) {};
		\node [style=none] (6) at (1.3, -0.15) {};
		\node [style=none] (7) at (0.3, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=none] (10) at (2, 0.15) {};
		\node [style=none] (12) at (4.25, 0) {$\CC$};
		\node [style=none] (13) at (4, 0.15) {};
		\node [style=scaled] (14) at (3, 0.375) {$J$};
		\node [style=none] (15) at (2, -0.15) {};
		\node [style=none] (16) at (4, -0.15) {};
		\node [style=none] (17) at (3, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=scaled] (18) at (0.25, -0.375) {$G$};
		\node [style=scaled] (19) at (3, -0.375) {$R$};
		\node [style=none] (20) at (7.75, 0) {\cite[pp. 11]{wstar-adjoint}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0.center) to (3.center);
		\draw [style=->] (6.center) to (5.center);
		\draw [style=right hook->] (10.center) to (13.center);
		\draw [style=->] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/alpha-substitution.tikz <==
\begin{tikzpicture}[scale=0.60]
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-7, 2) {$\lrb{\Theta \vdash P[R/X]} \circ F^{\times |\Theta|}$};
		\node [style=empty] (1) at (6, 2) {$ F \circ \flrb{\Theta \vdash P[R/X]}$};
		\node [style=empty] (3) at (6, -1.5) {$F \circ \flrb{\Theta, X \vdash P} \circ \langle \Id, \flrb{\Theta \vdash R} \rangle$};
		\node [style=empty] (4) at (-7, -3) {$\lrb{\Theta, X \vdash P} \circ \langle F^{\times |\Theta|},  \lrb{\Theta \vdash R} \circ F^{\times |\Theta|} \rangle $};
		\node [style=empty] (5) at (-7, -6.5) {$ \lrb{\Theta, X \vdash P} \circ \langle  F^{\times |\Theta|},  F \circ \flrb{\Theta \vdash R} \rangle $};
		\node [style=empty] (6) at (-7, -0.65) {$\lrb{\Theta, X \vdash P} \circ \langle \Id, \lrb{\Theta \vdash R} \rangle \circ F^{\times |\Theta|}$};
		\node [style=empty] (8) at (6, -6.5) {$ \lrb{\Theta, X \vdash P} \circ  F^{\times (|\Theta|+1)} \circ  \langle \Id,  \flrb{\Theta \vdash R} \rangle $};
		\node [style=scaled] (11) at (8.125, -4) {$\iota \langle \Id, \flrb{\Theta \vdash R}\rangle$};
		\node [style=scaled] (12) at (-10, -4.75) {$\lrb{\Theta, X\vdash P} \langle F^{\times |\Theta|}, \iota \rangle$};
		\node [style=scaled] (13) at (-0.25, 2.375) {$\iota$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=equal-arrow] (6) to (0);
		\draw [style=equal-arrow] (4) to (6);
		\draw [style=equal-arrow] (8) to (5);
		\draw [style=naturalto] (0) to (1);
		\draw [style=equal-arrow] (3) to (1);
		\draw [style=naturalto] (8) to (3);
		\draw [style=naturalto] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/execution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (1, 0) {$(M\ |\ \texttt{b} = \texttt{tt}\ |\ \cdot\ |\ 1)$};
		\node [style=empty] (1) at (-1, -1) {$(M\ |\ \texttt{b} = \texttt{tt}\ |\ \cdot\ |\ 0.5)$};
		\node [style=empty] (2) at (-2, -2) {$(M\ |\ \texttt{b} = \texttt{tt}\ |\ \cdot\ |\ 0.25)$};
		\node [style=none] (3) at (0, -0.5) {$\rotatebox{-135}{$\leadsto_*$}$};
		\node [style=none] (4) at (1.5, -0.5) {$\rotatebox{-45}{$\leadsto_*$}$};
		\node [style=empty] (5) at (2.5, -1) {$(\sskip\ |\ \texttt{b} = \texttt{ff}\ |\ \cdot\ |\ 0.5)$};
		\node [style=none] (6) at (-1.75, -1.5) {$\rotatebox{-135}{$\leadsto_*$}$};
		\node [style=empty] (7) at (1.75, -2) {$(\sskip\ |\ \texttt{b} = \texttt{ff}\ |\ \cdot\ |\ 0.25)$};
		\node [style=none] (8) at (0.25, -1.5) {$\rotatebox{-45}{$\leadsto_*$}$};
		\node [style=empty] (9) at (1.25, -3) {$(\sskip\ |\ \texttt{b} = \texttt{ff}\ |\ \cdot\ |\ 0.125)$};
		\node [style=none] (10) at (-2.4, -2.625) {$\rotatebox{-135}{$\leadsto_* \cdots$}$};
		\node [style=none] (11) at (-0.75, -2.5) {$\rotatebox{-45}{$\leadsto_*$}$};
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/execution2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (1, 0) {$(\texttt{l = GHZnext(l)}\ |\ \texttt{l} = 2::1::\texttt{nil}\ |\ \Omega\ |\ \gamma_{2})$};
		\node [style=none] (3) at (1, -0.5) {$\rotatebox{-90}{$\leadsto$}$};
		\node [style=empty] (4) at (1, -1) {$(\texttt{new qbit q}; \cdots\ |\ \texttt{l} = 2::1::\texttt{nil}\ |\ \Omega\ |\ \gamma_{2})$};
		\node [style=none] (5) at (1, -1.5) {$\rotatebox{-90}{$\leadsto$}$};
		\node [style=empty] (6) at (1, -2) {$(\texttt{case l of } \cdots\ |\ \texttt{l} = 2::1::\texttt{nil}, \texttt{q} =3 \ |\ \Omega\ |\ \gamma_{2} \otimes \ket 0 \bra 0)$};
		\node [style=none] (7) at (1, -2.5) {$\rotatebox{-90}{$\leadsto_*$}$};
		\node [style=empty] (8) at (1, -3) {$(\texttt{q',q *=CNOT}; \cdots\ |\ \texttt{l'} = 1::\texttt{nil}, \texttt{q} =3, \texttt{q'} =2 \ |\ \Omega\ |\ \gamma_{2} \otimes \ket 0 \bra 0)$};
		\node [style=none] (9) at (1, -3.5) {$\rotatebox{-90}{$\leadsto$}$};
		\node [style=empty] (10) at (1, -4) {$(\texttt{l = q :: q' :: l'}\ |\ \texttt{l'} = 1::\texttt{nil}, \texttt{q} =3, \texttt{q'} =2 \ |\ \Omega\ |\ \gamma_{3})$};
		\node [style=none] (11) at (1, -4.5) {$\rotatebox{-90}{$\leadsto_*$}$};
		\node [style=empty] (12) at (1, -5) {$(\sskip\ |\ \texttt{l} = 3:: 2 :: 1 :: \texttt{nil} \ |\ \Omega\ |\ \gamma_{3})$};
		\node [style=empty] (13) at (1, 1) {$(\texttt{l = GHZ(n)}\ |\ \texttt{n} = \texttt{s(s(s(zero)))} \ |\ \Omega\ |\ 1)$};
		\node [style=none] (14) at (1, 0.5) {$\rotatebox{-90}{$\leadsto_*$}$};
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fold-unfold.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 1.175) {$F\ifold$};
		\node [style=empty] (9) at (-2, -1) {$\lrb{P [\mu X.P / X]}$};
		\node [style=empty] (10) at (1.75, -1) {$\lrb{\mu X. P}$};
		\node [style=empty] (11) at (-2, 1) {$F \flrb{P [\mu X.P / X]}$};
		\node [style=none] (12) at (-0.025, -1.2) {$\sfold$};
		\node [style=empty] (13) at (1.75, 1) {$F \flrb{\mu X. P}$};
		\node [style=empty] (14) at (-2.25, 0) {$\iota$};
		\node [style=empty] (15) at (2.05, 0.05) {$\iota^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (9) to (10);
		\draw [style=->] (11) to (13);
		\draw [style=to] (9) to (11);
		\draw [style=to] (13) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lnl-fpc-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.15) {};
		\node [style=none] (1) at (-1.45, 0) {$\Set$};
		\node [style=none] (2) at (2.175, 0) {$(\textbf W^*_{\text{NCPSU}})^\op$};
		\node [style=none] (3) at (1, 0.15) {};
		\node [style=scaled] (4) at (0, 0.375) {$F$};
		\node [style=none] (5) at (-1, -0.15) {};
		\node [style=none] (6) at (1, -0.15) {};
		\node [style=none] (7) at (0, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=scaled] (8) at (0, -0.35) {$G$};
		\node [style=none] (9) at (0, -0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0.center) to (3.center);
		\draw [style=->] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lnl-fpc-model2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.15) {};
		\node [style=none] (1) at (-1.45, 0) {$\Set$};
		\node [style=none] (2) at (1.3, 0) {$\VV$};
		\node [style=none] (3) at (1, 0.15) {};
		\node [style=scaled] (4) at (0, 0.375) {$F$};
		\node [style=none] (5) at (-1, -0.15) {};
		\node [style=none] (6) at (1, -0.15) {};
		\node [style=none] (7) at (0, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=scaled] (8) at (0, -0.35) {$G$};
		\node [style=none] (9) at (0, -0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0.center) to (3.center);
		\draw [style=->] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/structural-adjunction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7, 0.15) {};
		\node [style=none] (1) at (-1.125, 0) {$\Set$};
		\node [style=none] (2) at (1.675, 0) {$\VV$};
		\node [style=none] (3) at (1.3, 0.15) {};
		\node [style=scaled] (4) at (0.3, 0.375) {$F$};
		\node [style=none] (5) at (-0.7, -0.15) {};
		\node [style=none] (6) at (1.3, -0.15) {};
		\node [style=none] (7) at (0.3, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=scaled] (18) at (0.25, -0.375) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0.center) to (3.center);
		\draw [style=->] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/types-relation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.175, 0) {$\lrb{\Theta \vdash P}$};
		\node [style=none] (1) at (0, 1.25) {$F^{\times |\Theta|}$};
		\node [style=empty] (2) at (-1.5, -1) {$\SET$};
		\node [style=empty] (3) at (1.5, -1) {$\VV$};
		\node [style=empty] (4) at (-1.5, 1) {$\SET^{|\Theta|}$};
		\node [style=none] (5) at (-2.175, 0) {$\flrb{\Theta \vdash P}$};
		\node [style=none] (6) at (0, -1.25) {$F$};
		\node [style=empty] (7) at (1.5, 1) {$\VV^{|\Theta|}$};
		\node [style=none] (10) at (0, 0) {$\cong$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (4) to (2);
		\draw [style=->] (2) to (3);
		\draw [style=->] (4) to (7);
		\draw [style=->] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

